Supernovae and Gamma-Ray Bursts Powered by Hot Neutrino-Cooled Coronae

Cosmological explosions such as core-collapse supernovae (SNe) and gamma-ray bursts (GRBs) are thought to be powered by the rapid conversion of roughly a solar mass' worth of gravitational binding energy into a comparatively small amount of outgoing observable kinetic energy. A fractional absorption of the emitted neutrinos, the particles which carry away the binding energy, by the expelled matter is a widely discussed mechanism for powering such explosions. Previous work addressing neutrino emission from core-collapse like environments assumes that the outgoing neutrino spectrum closely resembles a black body whose effective temperature is determined by both the rate of energy release and the surface area of the entire body. Unfortunately, this assumption minimizes the net efficiency for both neutrino-driven explosion mechanisms. Motivated by this fact, we qualitatively outline a scenario where a hot corona deforms the neutrino spectrum away from that of a cool thermal emitter. Our primary result is that in principle, a coronal-driven explosion mechanism can enhance the net efficiency of neutrino-driven SNe and GRBs by more than an order of magnitude.

==> layer.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{layer.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7033,6269)(1651,-6361)
\put(4536,-4338){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(6327,-2442){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(5959,-4338){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(7275,-4338){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(4726,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}turbulent eddies}%
}}}}
\put(5776,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(4651,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(4201,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENERGETIC OUTFLOW}%
}}}}
\put(8251,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\it H}}%
}}}}
\put(7801,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}structure}%
}}}}
\put(7801,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}magnetic}%
}}}}
\put(1651,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}magnetized }%
}}}}
\put(1651,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}corona}%
}}}}
\put(1651,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cool, dense,}%
}}}}
\put(1651,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}turbulent}%
}}}}
\put(1651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}layer}%
}}}}
\put(3001,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(1651,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hot, diffuse,}%
}}}}
\put(2401,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hotspot}%
}}}}
\put(3976,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\end{picture}%

